SoK: Preventing Transaction Reordering Manipulations in Decentralized Finance

User transactions on Ethereum's peer-to-peer network are at risk of being attacked. The smart contracts building decentralized finance (DeFi) have introduced a new transaction ordering dependency to the Ethereum blockchain. As a result, attackers can profit from front- and back-running transactions. Multiple approaches to mitigate transaction reordering manipulations have surfaced recently. However, the success of individual approaches in mitigating such attacks and their impact on the entire blockchain remains largely unstudied. In this systematization of knowledge (SoK), we categorize and analyze state-of-the-art transaction reordering manipulation mitigation schemes. Instead of restricting our analysis to a scheme's success at preventing transaction reordering attacks, we evaluate its full impact on the blockchain. Therefore, we are able to provide a complete picture of the strengths and weaknesses of current mitigation schemes. We find that currently no scheme fully meets all the demands of the blockchain ecosystem. In fact, all approaches demonstrate unsatisfactory performance in at least one area relevant to the blockchain ecosystem.

==> figures/committeeordering.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color4,mark=none,
               fill=color4!50,opacity=.5](2,1,2,2,3,3,2)
               

\end{tikzpicture}



==> figures/cyclic.tikz <==


\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[scale = 1.5]

    \def \n {1.5}
	\def \radius {1cm}
	\def \margin {15} % margin in angles, depends on the radius

	\node[draw, thick,circle, minimum size = 1.3cm, fill =color1!50] at ({360/\n *3 +90}:\radius) (v5)  {\small X};
	\node[draw, thick,circle, minimum size = 1.3cm, fill =color2!50] at ({360/\n *1+90}:\radius) (v2) {\small Y};
	\node[draw, thick,circle, minimum size = 1.3cm, fill =color4!50] at ({360/\n *2+90}:\radius) (v3) {\small Z};
    
    
    %\node[anchor=west](v6) at (-1.8,-3.5){Uniswap};
    %\node[anchor=west](v7) at (1.1,-3.5){Sushiswap};
    \path[-latex, draw]
    
    (v2) edge[ thick, bend left = 0] node[midway,below] {\small$P_{Y\rightarrow Z}$}(v3)
    %(v3) edge[dashed, thick, bend left = 5] node {}(v2)
    
    %(v5) edge[dashed, thick, bend left = 10] node {}(v3)

    (v3) edge[thick, bend left = 0] node[midway,left] {\small$P_{Z\rightarrow X}$}(v5)

    (v5) edge[thick]node[midway,right] {\small$P_{X\rightarrow Y}$}(v2);
    
    %\node[draw, thick,circle, minimum size = 1.5cm, fill =BTC] at ({360/\n *3 +90}:\radius) (v5)  {BTC};
    %\path[thick]    (-2.5,-3.5) edge	node {}	(-2,-3.5);
    %\path[thick,dashed]    (0.4,-3.5) edge	node {}	(0.9,-3.5);
    
    \end{tikzpicture}

==> figures/eutxo.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color3,mark=none,
               fill=color3!50,opacity=.5](1,3,3,3,1,1,1)
               

\end{tikzpicture}



==> figures/nosandwichattack.tikz <==

\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}




\begin{tikzpicture}[scale=1.6]
   
    
  \draw[-latex, thick] (0, 0) -- (2, 0) node[midway, below,sloped] {\small tokens $X$};
  \draw[-latex, thick] (0, 0) -- (0, 3.8) node[midway, above,sloped] {\small tokens $Y$};
  \draw[scale=1,line width=0.3mm, domain=0.555:1.9, smooth, variable=\x, gray] plot ({\x}, {2/\x});
  
  %\node at (4,15)[]{\Large price curve: $x\cdot y=k$};
  %\node at (3.3,6)[anchor = west]{\Large (90 $A$, 180 $B$) };
  %\node at (0.71,2.8)[anchor = west]{\small ($x$,$y$) };
   \node at (0.71,2.8)[circle,fill,inner sep=1pt](A) {} ;
   %\node at (1.65,1.333)[anchor = west]{\small ($x^{\tilde{v}}$, $y^{\tilde{v}}$) };
   \node at (1.41,1.41)[circle,fill,inner sep=1pt](C) {} ;
   
   \draw [-latex,  line width=0.3mm, black] (A) to [bend right]  node[midway,left, inner sep = 7pt,text=black] {\small $T_V$}(C) ;

   
   
   
\end{tikzpicture}

==> figures/offchainreveal.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color6,mark=none,
               fill=color6!50,opacity=.5](3,1,2,2,3,3,3)
               
\end{tikzpicture}



==> figures/onchainreveal.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}


\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color5,mark=none,
               fill=color5!50,opacity=.5](3,2,3,1,1,2,3)
\end{tikzpicture}

==> figures/optimizedtradeexecution.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color1,mark=none,
               fill=color1!50,opacity=.5](1,2,3,3,2,3,2)
               

\end{tikzpicture}



==> figures/privateordering.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1.02,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage

\tkzKiviatLine[thick,color=color2,mark=none,
               fill=color2!50,opacity=.5](3,1,1,2,3,3,3)
               
%\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}



==> figures/redesignDEX.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}

\begin{tikzpicture}[]
\tikzstyle{every node}=[font=\small]

\tkzKiviatDiagram[scale=1,label space=0.5,
        radial  = 5,
        gap     = 1,  
        lattice = 3]{scope, security,decentralization,cost,delay,goodput, jostling}
%setting slippage
\tkzKiviatLine[thick,color=color7,mark=none,
               fill=color7!50,opacity=.5](2,1,2,3,2,2,3)
               
\end{tikzpicture}



==> figures/sandwichattack.tikz <==

\usetikzlibrary{arrows}
\thispagestyle{empty}
\makeatletter
\pgfkeys{/kiviat/label style/.style={align=left,anchor=180+360/\tkz@kiv@radial*\rang}}

\usetikzlibrary{decorations.pathreplacing, arrows, fit}


\definecolor{color1}{HTML}{8EB1C7}
\definecolor{color2}{HTML}{FFBF69}
\definecolor{color3}{HTML}{B02E0C}
\definecolor{color4}{HTML}{B744B8}
\definecolor{color5}{HTML}{610345}
\definecolor{color6}{HTML}{044B7F}
\definecolor{color7}{HTML}{8E6C88}



\begin{tikzpicture}[scale=1.6]
   
    
  \draw[-latex, thick] (0, 0) -- (2, 0) node[midway, below,sloped] {\small tokens $X$};
  \draw[-latex, thick] (0, 0) -- (0, 3.8) node[midway, above,sloped] {\small tokens $Y$};
  \draw[scale=1,line width=0.3mm, domain=0.555:1.9, smooth, variable=\x, gray] plot ({\x}, {2/\x});
  %\node at (4,15)[]{\Large price curve: $x\cdot y=k$};
  %\node at (3.3,6)[anchor = west]{\Large (90 $A$, 180 $B$) };
  %\node at (0.85,2.5)[anchor = west]{\small ($x$,$y$) };
   \node at (0.71,2.8)[circle,fill,inner sep=1pt](A) {} ;
   %\node at (1.2,1.43)[anchor = east]{\small ($x^{\tilde{v}}$, $y^{\tilde{v}}$) };
   \node at (0.896,2.219)[circle,fill,inner sep=1pt](C) {} ;
   
   \node at (1.594,1.247)[circle,fill,inner sep=1pt](B) {} ;
   \node at (1.088,1.827)[circle,fill,inner sep=1pt](D) {} ;
   \draw [-latex,line width=0.3mm,lightred] (A) to [bend right] node[midway,left,text = black] {\small$T_F$} (C) ;
   \draw [-latex,line width=0.3mm,black] (C) to [bend right] node[pos =0.58,left,inner sep=6pt,text = black] {\small$T_V$}(B) ;
   \draw [-latex, line width=0.3mm,lightred] (B) to [bend right] node[pos = 0.4,right,inner sep=6pt,text = black] {\small$T_B$}(D) ;
   

   
\end{tikzpicture}


==> figures/summary.tikz <==

\begin{tikzpicture}[scale = 0.83]
%scope, security,decentralization,cost,delay,goodput, jostling

\node[anchor = east, align = right] at (0.45,-0.1)  [rotate=40,font=\small]
    {scope};
    \node[anchor = east, align = right] at (1.45,-0.1)  [rotate=40,font=\small]
    {security};
    \node[anchor = east, align = right] at (2.45,-0.1)  [rotate=40,font=\small]
    {decentralization};
    \node[anchor = east, align = right] at (3.45,-0.1)  [rotate=40,font=\small]
    {cost};
    \node[anchor = east, align = right] at (4.45,-0.1)  [rotate=40,font=\small]
    {delay};
    \node[anchor = east, align = right] at (5.45,-0.1)  [rotate=40,font=\small]
    {goodput};
    \node[anchor = east, align = right] at (6.45,-0.1)  [rotate=40,font=\small]
    {jostling};


%Off-Chain Commit \& Reveal
 \node[text width=2.5cm,anchor = east] at (-0.02,0.45)  [font=\small ]
    {off-chain commit \& reveal};
\filldraw[fill=lightgreen, rounded corners = 2pt] (0,0) rectangle (0.9,0.9);
\filldraw[fill=lightred, rounded corners = 2pt] (1,0) rectangle (1.9,0.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (2,0) rectangle (2.9,0.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (3,0) rectangle (3.9,0.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (4,0) rectangle (4.9,0.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (5,0) rectangle (5.9,0.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (6,0) rectangle (6.9,0.9);


%On-Chain Commit \& Reveal
 \node[text width=2.5cm,anchor = east] at (-0.02,1.45)  [font=\small]
    { on-chain commit \& reveal};
\filldraw[fill=lightgreen, rounded corners = 2pt] (0,1) rectangle (0.9,1.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (1,1) rectangle (1.9,1.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (2,1) rectangle (2.9,1.9);
\filldraw[fill=lightred, rounded corners = 2pt] (3,1) rectangle (3.9,1.9);
\filldraw[fill=lightred, rounded corners = 2pt] (4,1) rectangle (4.9,1.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (5,1) rectangle (5.9,1.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (6,1) rectangle (6.9,1.9);

%Algorithmic Committee Ordering
 \node[text width=2.5cm,anchor = east] at (-0.02,2.45)  [font=\small]
    {algorithmic committee ordering};
\filldraw[fill=lightyellow, rounded corners = 2pt] (0,2) rectangle (0.9,2.9);
\filldraw[fill=lightred, rounded corners = 2pt] (1,2) rectangle (1.9,2.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (2,2) rectangle (2.9,2.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (3,2) rectangle (3.9,2.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (4,2) rectangle (4.9,2.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (5,2) rectangle (5.9,2.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (6,2) rectangle (6.9,2.9);

%eUTXO Model
 \node[text width=2.5cm,anchor = east] at (-0.02,3.45)  [font=\small]
    {  eUTXO model};
\filldraw[fill=lightred, rounded corners = 2pt] (0,3) rectangle (0.9,3.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (1,3) rectangle (1.9,3.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (2,3) rectangle (2.9,3.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (3,3) rectangle (3.9,3.9);
\filldraw[fill=lightred, rounded corners = 2pt] (4,3) rectangle (4.9,3.9);
\filldraw[fill=lightred, rounded corners = 2pt] (5,3) rectangle (5.9,3.9);
\filldraw[fill=lightred, rounded corners = 2pt] (6,3) rectangle (6.9,3.9);

%Trusted Third Party Ordering
 \node[text width=2.5cm,anchor = east] at (-0.02,4.45)  [font=\small]
    {  trusted third party ordering};
\filldraw[fill=lightgreen, rounded corners = 2pt] (0,4) rectangle (0.9,4.9);
\filldraw[fill=lightred, rounded corners = 2pt] (1,4) rectangle (1.9,4.9);
\filldraw[fill=lightred, rounded corners = 2pt] (2,4) rectangle (2.9,4.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (3,4) rectangle (3.9,4.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (4,4) rectangle (4.9,4.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (5,4) rectangle (5.9,4.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (6,4) rectangle (6.9,4.9);

%redesigning DEXes
 \node[text width=2.5cm,anchor = east] at (-0.02,5.45)  [font=\small]
    { professional market makers};
\filldraw[fill=lightyellow, rounded corners = 2pt] (0,5) rectangle (0.9,5.9);
\filldraw[fill=lightred, rounded corners = 2pt] (1,5) rectangle (1.9,5.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (2,5) rectangle (2.9,5.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (3,5) rectangle (3.9,5.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (4,5) rectangle (4.9,5.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (5,5) rectangle (5.9,5.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (6,5) rectangle (6.9,5.9);

%Optimized Trade Execution
 \node[text width=2.5cm,anchor = east] at (-0.02,6.45)  [font=\small]
    {  optimized trade execution};
\filldraw[fill=lightred, rounded corners = 2pt] (0,6) rectangle (0.9,6.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (1,6) rectangle (1.9,6.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (2,6) rectangle (2.9,6.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (3,6) rectangle (3.9,6.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (4,6) rectangle (4.9,6.9);
\filldraw[fill=lightgreen, rounded corners = 2pt] (5,6) rectangle (5.9,6.9);
\filldraw[fill=lightyellow, rounded corners = 2pt] (6,6) rectangle (6.9,6.9);

\end{tikzpicture}
